Bounding the number of graph refinements for Brill-Noether existence

Let $G$ be a finite graph of genus $g$. Let $d$ and $r$ be non-negative integers such that the Brill-Noether number is non-negative. It is known that for some $k$ sufficiently large, the $k$-th homothetic refinement $G^{(k)}$ of $G$ admits a divisor of degree $d$ and rank at least $r$. We use results from algebraic geometry to give an upper bound for $k$ in terms of $g,d,$ and $r$.

==> fig1.tex <==
%Straight Lines [id:da5266141738460148] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (148.08,203.13) -- (80.06,55.53) ;
%Straight Lines [id:da9999975084066546] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (72.96,203.43) -- (83.92,179.39) ;
%Straight Lines [id:da2808766657404742] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50.46,119.54) -- (34.05,119.22) ;
%Curve Lines [id:da6633524977541643] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (72.06,203.43) .. controls (40.06,187.82) and (22.45,153.89) .. (34.05,119.22) ;
%Straight Lines [id:da6610949370279107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (72.86,119.87) -- (50.46,119.54) ;
%Straight Lines [id:da806130028654404] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (111.27,120.19) -- (72.86,119.87) ;
%Straight Lines [id:da8738096620996023] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (83.92,179.39) -- (92.81,159.01) ;
%Straight Lines [id:da018974194863417893] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (92.81,159.01) -- (110.47,119.8) ;
%Straight Lines [id:da2992779724146839] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (34.05,119.22) -- (57.66,85.2) ;
%Straight Lines [id:da20779162527462192] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (57.66,85.2) -- (80.06,55.53) ;
%Straight Lines [id:da4618002248827868] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (110.57,203.76) -- (72.96,203.43) ;
%Straight Lines [id:da677511087837293] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (148.08,203.13) -- (110.47,203.63) ;
%Straight Lines [id:da4496990034072261] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (148.61,55.63) -- (111.27,120.19) ;
%Straight Lines [id:da6923206370950614] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (188.09,119.54) -- (110.47,119.8) ;
%Straight Lines [id:da3883362567557209] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (148.61,54.97) -- (188.09,119.54) ;
%Curve Lines [id:da3144033561351993] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (188.09,119.54) .. controls (200.89,146.08) and (180.89,200.73) .. (148.08,203.13) ;
%Curve Lines [id:da15857488669835895] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80.06,55.53) .. controls (91.27,33.68) and (139.25,37.82) .. (148.61,57.28) ;
%Curve Lines [id:da5643618988543415] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (34.05,119.22) .. controls (65.66,136.72) and (71.26,179.56) .. (72.06,203.43) ;
%Curve Lines [id:da17500312076121194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (148.08,203.13) .. controls (151.28,179.65) and (154.01,140.07) .. (188.09,119.54) ;
%Curve Lines [id:da6607315640775238] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (80.06,55.53) .. controls (96.78,68.82) and (129.4,69.77) .. (148.61,57.28) ;
%Shape: Ellipse [id:dp029969991310131006] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.85,122.28) .. controls (112.76,123.57) and (110.72,123.68) .. (109.29,122.53) .. controls (107.86,121.38) and (107.59,119.4) .. (108.69,118.11) .. controls (109.78,116.82) and (111.83,116.71) .. (113.25,117.86) .. controls (114.68,119.01) and (114.95,120.99) .. (113.85,122.28) -- cycle ;
%Shape: Ellipse [id:dp3938085783035914] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.55,205.52) .. controls (74.45,206.81) and (72.41,206.92) .. (70.98,205.77) .. controls (69.55,204.62) and (69.29,202.64) .. (70.38,201.35) .. controls (71.47,200.06) and (73.52,199.95) .. (74.94,201.1) .. controls (76.37,202.25) and (76.64,204.23) .. (75.55,205.52) -- cycle ;
%Shape: Ellipse [id:dp7321377806691665] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.64,121.3) .. controls (35.54,122.59) and (33.5,122.71) .. (32.07,121.55) .. controls (30.65,120.4) and (30.38,118.42) .. (31.47,117.13) .. controls (32.56,115.84) and (34.61,115.73) .. (36.03,116.88) .. controls (37.46,118.03) and (37.73,120.01) .. (36.64,121.3) -- cycle ;
%Shape: Ellipse [id:dp007256015389731418] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.65,57.62) .. controls (81.55,58.91) and (79.51,59.02) .. (78.08,57.87) .. controls (76.66,56.72) and (76.39,54.74) .. (77.48,53.45) .. controls (78.58,52.16) and (80.62,52.05) .. (82.05,53.2) .. controls (83.47,54.35) and (83.74,56.33) .. (82.65,57.62) -- cycle ;
%Shape: Ellipse [id:dp8969361033143877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.66,205.22) .. controls (149.57,206.51) and (147.53,206.62) .. (146.1,205.47) .. controls (144.67,204.32) and (144.4,202.34) .. (145.5,201.05) .. controls (146.59,199.76) and (148.63,199.64) .. (150.06,200.79) .. controls (151.49,201.95) and (151.76,203.93) .. (150.66,205.22) -- cycle ;
%Shape: Ellipse [id:dp10340607084571385] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.19,57.05) .. controls (150.1,58.34) and (148.05,58.46) .. (146.63,57.3) .. controls (145.2,56.15) and (144.93,54.17) .. (146.03,52.88) .. controls (147.12,51.59) and (149.16,51.48) .. (150.59,52.63) .. controls (152.02,53.78) and (152.29,55.76) .. (151.19,57.05) -- cycle ;
%Shape: Ellipse [id:dp9699380433465359] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75.55,205.52) .. controls (74.45,206.81) and (72.41,206.92) .. (70.98,205.77) .. controls (69.55,204.62) and (69.29,202.64) .. (70.38,201.35) .. controls (71.47,200.06) and (73.52,199.95) .. (74.94,201.1) .. controls (76.37,202.25) and (76.64,204.23) .. (75.55,205.52) -- cycle ;
%Shape: Ellipse [id:dp5930502963735209] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.64,121.3) .. controls (35.54,122.59) and (33.5,122.71) .. (32.07,121.55) .. controls (30.65,120.4) and (30.38,118.42) .. (31.47,117.13) .. controls (32.56,115.84) and (34.61,115.73) .. (36.03,116.88) .. controls (37.46,118.03) and (37.73,120.01) .. (36.64,121.3) -- cycle ;
%Shape: Ellipse [id:dp2087436145811219] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.67,121.63) .. controls (189.58,122.92) and (187.53,123.03) .. (186.11,121.88) .. controls (184.68,120.73) and (184.41,118.75) .. (185.51,117.46) .. controls (186.6,116.17) and (188.64,116.05) .. (190.07,117.21) .. controls (191.5,118.36) and (191.77,120.34) .. (190.67,121.63) -- cycle ;
%Straight Lines [id:da14938575244087837] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (379.45,204.17) -- (315.1,55.32) ;
%Straight Lines [id:da870045400205296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (308.38,204.48) -- (318.74,180.23) ;
%Straight Lines [id:da05110489836106802] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (287.09,119.87) -- (271.57,119.55) ;
%Curve Lines [id:da5526905501378045] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (307.53,204.48) .. controls (277.25,188.73) and (260.59,154.51) .. (271.57,119.55) ;
%Straight Lines [id:da12416370195822757] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (308.28,120.2) -- (287.09,119.87) ;
%Straight Lines [id:da7276016664404958] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (344.62,120.53) -- (308.28,120.2) ;
%Straight Lines [id:da41431031358163817] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (318.74,180.23) -- (327.15,159.67) ;
%Straight Lines [id:da4456053535823139] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (327.15,159.67) -- (343.87,120.14) ;
%Straight Lines [id:da9088429141173515] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (271.57,119.55) -- (293.9,85.24) ;
%Straight Lines [id:da23555846836665162] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (293.9,85.24) -- (315.1,55.32) ;
%Straight Lines [id:da660774170327316] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.96,204.8) -- (308.38,204.48) ;
%Straight Lines [id:da3875479653141607] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (379.45,204.17) -- (343.87,204.68) ;
%Straight Lines [id:da851854093397038] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (379.95,55.42) -- (344.62,120.53) ;
%Straight Lines [id:da6580897650519921] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (417.3,119.87) -- (343.87,120.14) ;
%Straight Lines [id:da7776140819660244] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (379.95,54.75) -- (417.3,119.87) ;
%Curve Lines [id:da25701632287155407] 
\draw    (417.3,119.87) .. controls (429.41,146.64) and (410.49,201.74) .. (379.45,204.17) ;
%Curve Lines [id:da6856621696454688] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (315.1,55.32) .. controls (325.7,33.28) and (371.09,37.45) .. (379.95,57.08) ;
%Curve Lines [id:da5591270185229416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (271.57,119.55) .. controls (301.47,137.19) and (306.77,180.4) .. (307.53,204.48) ;
%Curve Lines [id:da7006756756347254] 
\draw    (379.45,204.17) .. controls (382.48,180.49) and (385.06,140.57) .. (417.3,119.87) ;
%Curve Lines [id:da5632712451317492] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (315.1,55.32) .. controls (330.91,68.72) and (361.78,69.68) .. (379.95,57.08) ;
%Shape: Ellipse [id:dp39948275925668053] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.07,122.63) .. controls (346.03,123.93) and (344.1,124.05) .. (342.75,122.89) .. controls (341.4,121.73) and (341.14,119.73) .. (342.18,118.43) .. controls (343.21,117.13) and (345.15,117.01) .. (346.5,118.17) .. controls (347.85,119.33) and (348.1,121.33) .. (347.07,122.63) -- cycle ;
%Shape: Ellipse [id:dp431188654191045] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.6,161.77) .. controls (328.56,163.08) and (326.63,163.19) .. (325.28,162.03) .. controls (323.93,160.87) and (323.68,158.87) .. (324.71,157.57) .. controls (325.75,156.27) and (327.68,156.15) .. (329.03,157.31) .. controls (330.38,158.48) and (330.63,160.47) .. (329.6,161.77) -- cycle ;
%Shape: Ellipse [id:dp7645982259897446] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.73,122.3) .. controls (309.69,123.61) and (307.76,123.72) .. (306.41,122.56) .. controls (305.06,121.4) and (304.81,119.4) .. (305.84,118.1) .. controls (306.88,116.8) and (308.81,116.68) .. (310.16,117.84) .. controls (311.51,119.01) and (311.76,121) .. (310.73,122.3) -- cycle ;
%Shape: Ellipse [id:dp1731268770755141] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.82,206.58) .. controls (309.79,207.88) and (307.85,207.99) .. (306.5,206.83) .. controls (305.15,205.67) and (304.9,203.68) .. (305.93,202.38) .. controls (306.97,201.07) and (308.9,200.96) .. (310.25,202.12) .. controls (311.6,203.28) and (311.86,205.28) .. (310.82,206.58) -- cycle ;
%Shape: Ellipse [id:dp30967398018403114] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.01,121.65) .. controls (272.98,122.95) and (271.04,123.06) .. (269.69,121.9) .. controls (268.34,120.74) and (268.09,118.75) .. (269.12,117.45) .. controls (270.16,116.14) and (272.09,116.03) .. (273.44,117.19) .. controls (274.79,118.35) and (275.05,120.35) .. (274.01,121.65) -- cycle ;
%Shape: Ellipse [id:dp9362157046546482] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.53,167.87) .. controls (273.5,169.17) and (271.57,169.29) .. (270.22,168.13) .. controls (268.87,166.97) and (268.61,164.97) .. (269.65,163.67) .. controls (270.68,162.37) and (272.61,162.25) .. (273.96,163.41) .. controls (275.31,164.57) and (275.57,166.57) .. (274.53,167.87) -- cycle ;
%Shape: Ellipse [id:dp13459533574059224] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.1,155.23) .. controls (300.06,156.53) and (298.13,156.65) .. (296.78,155.49) .. controls (295.43,154.33) and (295.17,152.33) .. (296.21,151.03) .. controls (297.24,149.73) and (299.18,149.61) .. (300.53,150.77) .. controls (301.88,151.93) and (302.13,153.93) .. (301.1,155.23) -- cycle ;
%Shape: Ellipse [id:dp26996595075452423] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (346.4,206.91) .. controls (345.37,208.21) and (343.44,208.32) .. (342.09,207.16) .. controls (340.74,206) and (340.48,204.01) .. (341.52,202.7) .. controls (342.55,201.4) and (344.49,201.29) .. (345.83,202.45) .. controls (347.18,203.61) and (347.44,205.6) .. (346.4,206.91) -- cycle ;
%Shape: Ellipse [id:dp1413151339031855] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.34,87.34) .. controls (295.31,88.64) and (293.38,88.76) .. (292.03,87.59) .. controls (290.68,86.43) and (290.42,84.44) .. (291.46,83.14) .. controls (292.49,81.83) and (294.43,81.72) .. (295.78,82.88) .. controls (297.12,84.04) and (297.38,86.04) .. (296.34,87.34) -- cycle ;
%Shape: Ellipse [id:dp9505755391030286] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.54,57.42) .. controls (316.51,58.73) and (314.57,58.84) .. (313.22,57.68) .. controls (311.87,56.52) and (311.62,54.52) .. (312.65,53.22) .. controls (313.69,51.92) and (315.62,51.8) .. (316.97,52.97) .. controls (318.32,54.13) and (318.58,56.12) .. (317.54,57.42) -- cycle ;
%Shape: Ellipse [id:dp4681139740349307] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.89,206.27) .. controls (380.86,207.58) and (378.92,207.69) .. (377.57,206.53) .. controls (376.22,205.37) and (375.97,203.37) .. (377,202.07) .. controls (378.04,200.77) and (379.97,200.65) .. (381.32,201.81) .. controls (382.67,202.97) and (382.93,204.97) .. (381.89,206.27) -- cycle ;
%Shape: Ellipse [id:dp8086783045645423] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.39,161.38) .. controls (361.36,162.69) and (359.42,162.8) .. (358.07,161.64) .. controls (356.72,160.48) and (356.47,158.48) .. (357.5,157.18) .. controls (358.54,155.88) and (360.47,155.77) .. (361.82,156.93) .. controls (363.17,158.09) and (363.43,160.08) .. (362.39,161.38) -- cycle ;
%Shape: Ellipse [id:dp7322738187609412] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.02,157.39) .. controls (390.98,158.69) and (389.05,158.81) .. (387.7,157.65) .. controls (386.35,156.49) and (386.09,154.49) .. (387.13,153.19) .. controls (388.16,151.89) and (390.1,151.77) .. (391.45,152.93) .. controls (392.8,154.09) and (393.05,156.09) .. (392.02,157.39) -- cycle ;
%Shape: Ellipse [id:dp5386608827799468] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.41,169.37) .. controls (417.37,170.67) and (415.44,170.78) .. (414.09,169.62) .. controls (412.74,168.46) and (412.49,166.47) .. (413.52,165.17) .. controls (414.56,163.86) and (416.49,163.75) .. (417.84,164.91) .. controls (419.19,166.07) and (419.44,168.07) .. (418.41,169.37) -- cycle ;
%Shape: Ellipse [id:dp12975610217161693] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.03,122.11) .. controls (381.99,123.41) and (380.06,123.52) .. (378.71,122.36) .. controls (377.36,121.2) and (377.1,119.21) .. (378.14,117.9) .. controls (379.17,116.6) and (381.11,116.49) .. (382.46,117.65) .. controls (383.81,118.81) and (384.06,120.8) .. (383.03,122.11) -- cycle ;
%Shape: Ellipse [id:dp07757624753550929] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.62,87.31) .. controls (397.59,88.61) and (395.66,88.73) .. (394.31,87.57) .. controls (392.96,86.41) and (392.7,84.41) .. (393.74,83.11) .. controls (394.77,81.81) and (396.7,81.69) .. (398.05,82.85) .. controls (399.4,84.01) and (399.66,86.01) .. (398.62,87.31) -- cycle ;
%Shape: Ellipse [id:dp5241415150330886] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.39,56.85) .. controls (381.36,58.16) and (379.42,58.27) .. (378.07,57.11) .. controls (376.72,55.95) and (376.47,53.95) .. (377.5,52.65) .. controls (378.54,51.35) and (380.47,51.23) .. (381.82,52.39) .. controls (383.17,53.55) and (383.43,55.55) .. (382.39,56.85) -- cycle ;
%Shape: Ellipse [id:dp8907102877127935] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (365.52,89.33) .. controls (364.48,90.63) and (362.55,90.75) .. (361.2,89.59) .. controls (359.85,88.43) and (359.6,86.43) .. (360.63,85.13) .. controls (361.67,83.83) and (363.6,83.71) .. (364.95,84.87) .. controls (366.3,86.03) and (366.56,88.03) .. (365.52,89.33) -- cycle ;
%Shape: Ellipse [id:dp23878340378618712] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.3,89.33) .. controls (330.26,90.63) and (328.33,90.75) .. (326.98,89.59) .. controls (325.63,88.43) and (325.37,86.43) .. (326.41,85.13) .. controls (327.44,83.83) and (329.38,83.71) .. (330.73,84.87) .. controls (332.08,86.03) and (332.33,88.03) .. (331.3,89.33) -- cycle ;
%Shape: Ellipse [id:dp17158352713516312] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351.05,68.04) .. controls (350.01,69.34) and (348.08,69.46) .. (346.73,68.3) .. controls (345.38,67.14) and (345.12,65.14) .. (346.16,63.84) .. controls (347.2,62.54) and (349.13,62.42) .. (350.48,63.58) .. controls (351.83,64.74) and (352.08,66.74) .. (351.05,68.04) -- cycle ;
%Shape: Ellipse [id:dp132878089687966] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.37,43.09) .. controls (349.33,44.39) and (347.4,44.51) .. (346.05,43.35) .. controls (344.7,42.19) and (344.44,40.19) .. (345.48,38.89) .. controls (346.51,37.59) and (348.45,37.47) .. (349.8,38.63) .. controls (351.15,39.79) and (351.4,41.79) .. (350.37,43.09) -- cycle ;
%Shape: Ellipse [id:dp8130305827551805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.82,206.58) .. controls (309.79,207.88) and (307.85,207.99) .. (306.5,206.83) .. controls (305.15,205.67) and (304.9,203.68) .. (305.93,202.38) .. controls (306.97,201.07) and (308.9,200.96) .. (310.25,202.12) .. controls (311.6,203.28) and (311.86,205.28) .. (310.82,206.58) -- cycle ;
%Shape: Ellipse [id:dp2182992425596626] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.6,161.77) .. controls (328.56,163.08) and (326.63,163.19) .. (325.28,162.03) .. controls (323.93,160.87) and (323.68,158.87) .. (324.71,157.57) .. controls (325.75,156.27) and (327.68,156.15) .. (329.03,157.31) .. controls (330.38,158.48) and (330.63,160.47) .. (329.6,161.77) -- cycle ;
%Shape: Ellipse [id:dp24977622562726065] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.01,121.65) .. controls (272.98,122.95) and (271.04,123.06) .. (269.69,121.9) .. controls (268.34,120.74) and (268.09,118.75) .. (269.12,117.45) .. controls (270.16,116.14) and (272.09,116.03) .. (273.44,117.19) .. controls (274.79,118.35) and (275.05,120.35) .. (274.01,121.65) -- cycle ;
%Shape: Ellipse [id:dp4564144000263948] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.73,122.3) .. controls (309.69,123.61) and (307.76,123.72) .. (306.41,122.56) .. controls (305.06,121.4) and (304.81,119.4) .. (305.84,118.1) .. controls (306.88,116.8) and (308.81,116.68) .. (310.16,117.84) .. controls (311.51,119.01) and (311.76,121) .. (310.73,122.3) -- cycle ;
%Shape: Ellipse [id:dp633857835728826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.74,121.98) .. controls (418.71,123.28) and (416.77,123.39) .. (415.43,122.23) .. controls (414.08,121.07) and (413.82,119.08) .. (414.86,117.77) .. controls (415.89,116.47) and (417.82,116.36) .. (419.17,117.52) .. controls (420.52,118.68) and (420.78,120.67) .. (419.74,121.98) -- cycle ;
%Shape: Ellipse [id:dp2896909251473363] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.27,88.26) .. controls (393.62,87.9) and (392.7,86.24) .. (393.2,84.55) .. controls (393.71,82.87) and (395.45,81.79) .. (397.09,82.16) .. controls (398.74,82.52) and (399.66,84.19) .. (399.16,85.87) .. controls (398.66,87.56) and (396.91,88.63) .. (395.27,88.26) -- cycle ;
%Straight Lines [id:da24545070065000418] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (610.08,202.88) -- (542.06,55.28) ;
%Straight Lines [id:da203594156339177] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (534.96,203.18) -- (545.92,179.13) ;
%Straight Lines [id:da947148558078331] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (512.46,119.29) -- (496.05,118.96) ;
%Curve Lines [id:da1792119646094792] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (534.06,203.18) .. controls (502.06,187.57) and (484.45,153.64) .. (496.05,118.96) ;
%Straight Lines [id:da18996643238877353] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (534.86,119.61) -- (512.46,119.29) ;
%Straight Lines [id:da8352502326371023] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (573.27,119.94) -- (534.86,119.61) ;
%Straight Lines [id:da18063816954492973] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (545.92,179.13) -- (554.81,158.75) ;
%Straight Lines [id:da6456846439529276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (554.81,158.75) -- (572.47,119.55) ;
%Straight Lines [id:da7369380257194309] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (496.05,118.96) -- (519.66,84.94) ;
%Straight Lines [id:da17487969489690425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (519.66,84.94) -- (542.06,55.28) ;
%Straight Lines [id:da6227248977115503] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (572.57,203.51) -- (534.96,203.18) ;
%Straight Lines [id:da6493013005652533] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (610.08,202.88) -- (572.47,203.38) ;
%Straight Lines [id:da8364437741461999] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (610.61,55.37) -- (573.27,119.94) ;
%Straight Lines [id:da7235773546377995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (650.09,119.29) -- (572.47,119.55) ;
%Straight Lines [id:da32407238982557063] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (610.61,54.71) -- (650.09,119.29) ;
%Curve Lines [id:da5189047377147116] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (650.09,119.29) .. controls (662.89,145.83) and (642.89,200.47) .. (610.08,202.88) ;
%Curve Lines [id:da1764616943189905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (542.06,55.28) .. controls (553.27,33.42) and (601.25,37.56) .. (610.61,57.02) ;
%Curve Lines [id:da6467133818463378] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (496.05,118.96) .. controls (527.66,136.46) and (533.26,179.31) .. (534.06,203.18) ;
%Curve Lines [id:da49689876641616926] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (610.08,202.88) .. controls (613.28,179.4) and (616.01,139.81) .. (650.09,119.29) ;
%Curve Lines [id:da9785801322424628] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (542.06,55.28) .. controls (558.78,68.57) and (591.4,69.51) .. (610.61,57.02) ;
%Shape: Ellipse [id:dp9631066858975263] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (575.85,122.02) .. controls (574.76,123.31) and (572.72,123.43) .. (571.29,122.28) .. controls (569.86,121.13) and (569.59,119.15) .. (570.69,117.86) .. controls (571.78,116.56) and (573.83,116.45) .. (575.25,117.6) .. controls (576.68,118.75) and (576.95,120.73) .. (575.85,122.02) -- cycle ;
%Shape: Ellipse [id:dp7088882594610475] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.55,205.26) .. controls (536.45,206.56) and (534.41,206.67) .. (532.98,205.52) .. controls (531.55,204.37) and (531.29,202.39) .. (532.38,201.1) .. controls (533.47,199.81) and (535.52,199.69) .. (536.94,200.84) .. controls (538.37,201.99) and (538.64,203.97) .. (537.55,205.26) -- cycle ;
%Shape: Ellipse [id:dp21581905557889525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.64,121.05) .. controls (497.54,122.34) and (495.5,122.45) .. (494.07,121.3) .. controls (492.65,120.15) and (492.38,118.17) .. (493.47,116.88) .. controls (494.56,115.59) and (496.61,115.48) .. (498.03,116.63) .. controls (499.46,117.78) and (499.73,119.76) .. (498.64,121.05) -- cycle ;
%Shape: Ellipse [id:dp3884048318294009] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.65,57.36) .. controls (543.55,58.66) and (541.51,58.77) .. (540.08,57.62) .. controls (538.66,56.47) and (538.39,54.49) .. (539.48,53.2) .. controls (540.58,51.91) and (542.62,51.79) .. (544.05,52.94) .. controls (545.47,54.09) and (545.74,56.07) .. (544.65,57.36) -- cycle ;
%Shape: Ellipse [id:dp6999436502778651] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (612.66,204.96) .. controls (611.57,206.25) and (609.53,206.37) .. (608.1,205.22) .. controls (606.67,204.06) and (606.4,202.08) .. (607.5,200.79) .. controls (608.59,199.5) and (610.63,199.39) .. (612.06,200.54) .. controls (613.49,201.69) and (613.76,203.67) .. (612.66,204.96) -- cycle ;
%Shape: Ellipse [id:dp03168485703265622] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.19,56.8) .. controls (612.1,58.09) and (610.05,58.2) .. (608.63,57.05) .. controls (607.2,55.9) and (606.93,53.92) .. (608.03,52.63) .. controls (609.12,51.34) and (611.16,51.23) .. (612.59,52.38) .. controls (614.02,53.53) and (614.29,55.51) .. (613.19,56.8) -- cycle ;
%Shape: Ellipse [id:dp696518067962884] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.55,205.26) .. controls (536.45,206.56) and (534.41,206.67) .. (532.98,205.52) .. controls (531.55,204.37) and (531.29,202.39) .. (532.38,201.1) .. controls (533.47,199.81) and (535.52,199.69) .. (536.94,200.84) .. controls (538.37,201.99) and (538.64,203.97) .. (537.55,205.26) -- cycle ;
%Shape: Ellipse [id:dp012750711787715918] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.64,121.05) .. controls (497.54,122.34) and (495.5,122.45) .. (494.07,121.3) .. controls (492.65,120.15) and (492.38,118.17) .. (493.47,116.88) .. controls (494.56,115.59) and (496.61,115.48) .. (498.03,116.63) .. controls (499.46,117.78) and (499.73,119.76) .. (498.64,121.05) -- cycle ;
%Shape: Ellipse [id:dp5419172326654516] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (652.67,121.37) .. controls (651.58,122.66) and (649.53,122.78) .. (648.11,121.63) .. controls (646.68,120.48) and (646.41,118.5) .. (647.51,117.2) .. controls (648.6,115.91) and (650.64,115.8) .. (652.07,116.95) .. controls (653.5,118.1) and (653.77,120.08) .. (652.67,121.37) -- cycle ;
%Shape: Ellipse [id:dp3341037832212417] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (632.93,89.09) .. controls (631.84,90.38) and (629.79,90.49) .. (628.37,89.34) .. controls (626.94,88.19) and (626.67,86.21) .. (627.77,84.92) .. controls (628.86,83.63) and (630.9,83.51) .. (632.33,84.66) .. controls (633.76,85.82) and (634.03,87.79) .. (632.93,89.09) -- cycle ;

% Text Node
\draw (266.46,59.05) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (401.39,66.12) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (347.76,212.07) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (350.31,120.59) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (98.63,249.65) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (338.5,245.83) node [anchor=north west][inner sep=0.75pt]    {$G^{( 2)}$};
% Text Node
\draw (661.39,99.46) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (629.33,210.79) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (470,90.12) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (555.83,244.07) node [anchor=north west][inner sep=0.75pt]    {$G'$};

==> fig2.tex <==
%Straight Lines [id:da39377415301125684] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (536.67,602.17) -- (426.67,600.33) ;
%Straight Lines [id:da340848229290039] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (576.22,643.67) -- (536.67,602.17) ;
%Shape: Circle [id:dp9090902194720134] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.08,602.17) .. controls (533.08,600.19) and (534.69,598.58) .. (536.67,598.58) .. controls (538.65,598.58) and (540.25,600.19) .. (540.25,602.17) .. controls (540.25,604.15) and (538.65,605.75) .. (536.67,605.75) .. controls (534.69,605.75) and (533.08,604.15) .. (533.08,602.17) -- cycle ;
%Shape: Circle [id:dp34273840284369683] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.08,600.33) .. controls (423.08,598.35) and (424.69,596.75) .. (426.67,596.75) .. controls (428.65,596.75) and (430.25,598.35) .. (430.25,600.33) .. controls (430.25,602.31) and (428.65,603.92) .. (426.67,603.92) .. controls (424.69,603.92) and (423.08,602.31) .. (423.08,600.33) -- cycle ;
%Shape: Circle [id:dp5800778802571569] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572.64,643.67) .. controls (572.64,641.69) and (574.24,640.08) .. (576.22,640.08) .. controls (578.2,640.08) and (579.81,641.69) .. (579.81,643.67) .. controls (579.81,645.65) and (578.2,647.25) .. (576.22,647.25) .. controls (574.24,647.25) and (572.64,645.65) .. (572.64,643.67) -- cycle ;
%Straight Lines [id:da2309608515883479] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (536.67,602.17) -- (576.22,562.33) ;
%Straight Lines [id:da18685994258297423] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (666.22,621.67) -- (536.67,602.17) ;
%Straight Lines [id:da8959032748617066] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (665.56,581.67) -- (536.67,602.17) ;
%Shape: Circle [id:dp9358541014151243] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572.64,562.33) .. controls (572.64,560.35) and (574.24,558.75) .. (576.22,558.75) .. controls (578.2,558.75) and (579.81,560.35) .. (579.81,562.33) .. controls (579.81,564.31) and (578.2,565.92) .. (576.22,565.92) .. controls (574.24,565.92) and (572.64,564.31) .. (572.64,562.33) -- cycle ;
%Shape: Circle [id:dp8364720422583551] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (661.97,581.67) .. controls (661.97,579.69) and (663.58,578.08) .. (665.56,578.08) .. controls (667.53,578.08) and (669.14,579.69) .. (669.14,581.67) .. controls (669.14,583.65) and (667.53,585.25) .. (665.56,585.25) .. controls (663.58,585.25) and (661.97,583.65) .. (661.97,581.67) -- cycle ;
%Shape: Circle [id:dp3932311689180814] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (662.64,621.67) .. controls (662.64,619.69) and (664.24,618.08) .. (666.22,618.08) .. controls (668.2,618.08) and (669.81,619.69) .. (669.81,621.67) .. controls (669.81,623.65) and (668.2,625.25) .. (666.22,625.25) .. controls (664.24,625.25) and (662.64,623.65) .. (662.64,621.67) -- cycle ;
%Straight Lines [id:da372184041613528] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (540,112.05) -- (430,110.22) ;
%Straight Lines [id:da7589475539453459] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (579.56,153.55) -- (540,112.05) ;
%Shape: Circle [id:dp578535084190162] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.42,112.05) .. controls (536.42,110.07) and (538.02,108.47) .. (540,108.47) .. controls (541.98,108.47) and (543.58,110.07) .. (543.58,112.05) .. controls (543.58,114.03) and (541.98,115.63) .. (540,115.63) .. controls (538.02,115.63) and (536.42,114.03) .. (536.42,112.05) -- cycle ;
%Shape: Circle [id:dp9533967535269832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.42,110.22) .. controls (426.42,108.24) and (428.02,106.63) .. (430,106.63) .. controls (431.98,106.63) and (433.58,108.24) .. (433.58,110.22) .. controls (433.58,112.19) and (431.98,113.8) .. (430,113.8) .. controls (428.02,113.8) and (426.42,112.19) .. (426.42,110.22) -- cycle ;
%Shape: Circle [id:dp6211149688069537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (575.97,153.55) .. controls (575.97,151.57) and (577.58,149.97) .. (579.56,149.97) .. controls (581.53,149.97) and (583.14,151.57) .. (583.14,153.55) .. controls (583.14,155.53) and (581.53,157.13) .. (579.56,157.13) .. controls (577.58,157.13) and (575.97,155.53) .. (575.97,153.55) -- cycle ;
%Straight Lines [id:da6135165645390754] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (540,112.05) -- (579.56,72.22) ;
%Straight Lines [id:da3632187093425012] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (669.56,131.55) -- (540,112.05) ;
%Straight Lines [id:da3621618287912618] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (668.89,91.55) -- (540,112.05) ;
%Shape: Circle [id:dp06972184850594565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (575.97,72.22) .. controls (575.97,70.24) and (577.58,68.63) .. (579.56,68.63) .. controls (581.53,68.63) and (583.14,70.24) .. (583.14,72.22) .. controls (583.14,74.19) and (581.53,75.8) .. (579.56,75.8) .. controls (577.58,75.8) and (575.97,74.19) .. (575.97,72.22) -- cycle ;
%Shape: Circle [id:dp5296158231748032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (665.31,91.55) .. controls (665.31,89.57) and (666.91,87.97) .. (668.89,87.97) .. controls (670.87,87.97) and (672.47,89.57) .. (672.47,91.55) .. controls (672.47,93.53) and (670.87,95.13) .. (668.89,95.13) .. controls (666.91,95.13) and (665.31,93.53) .. (665.31,91.55) -- cycle ;
%Shape: Circle [id:dp8001268331881464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (665.97,131.55) .. controls (665.97,129.57) and (667.58,127.97) .. (669.56,127.97) .. controls (671.53,127.97) and (673.14,129.57) .. (673.14,131.55) .. controls (673.14,133.53) and (671.53,135.13) .. (669.56,135.13) .. controls (667.58,135.13) and (665.97,133.53) .. (665.97,131.55) -- cycle ;
%Straight Lines [id:da23287801191299362] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (537.33,261.97) -- (427.33,260.14) ;
%Straight Lines [id:da8297226788773577] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (578.89,238.81) -- (539.33,197.31) ;
%Shape: Circle [id:dp9851892086453216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.75,197.31) .. controls (535.75,195.33) and (537.35,193.72) .. (539.33,193.72) .. controls (541.31,193.72) and (542.92,195.33) .. (542.92,197.31) .. controls (542.92,199.28) and (541.31,200.89) .. (539.33,200.89) .. controls (537.35,200.89) and (535.75,199.28) .. (535.75,197.31) -- cycle ;
%Shape: Circle [id:dp09470047819870886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.75,260.14) .. controls (423.75,258.16) and (425.35,256.56) .. (427.33,256.56) .. controls (429.31,256.56) and (430.92,258.16) .. (430.92,260.14) .. controls (430.92,262.12) and (429.31,263.72) .. (427.33,263.72) .. controls (425.35,263.72) and (423.75,262.12) .. (423.75,260.14) -- cycle ;
%Shape: Circle [id:dp48020084150827436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (575.31,238.81) .. controls (575.31,236.83) and (576.91,235.22) .. (578.89,235.22) .. controls (580.87,235.22) and (582.47,236.83) .. (582.47,238.81) .. controls (582.47,240.78) and (580.87,242.39) .. (578.89,242.39) .. controls (576.91,242.39) and (575.31,240.78) .. (575.31,238.81) -- cycle ;
%Shape: Circle [id:dp4190375029336715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (664.64,176.81) .. controls (664.64,174.83) and (666.24,173.22) .. (668.22,173.22) .. controls (670.2,173.22) and (671.81,174.83) .. (671.81,176.81) .. controls (671.81,178.78) and (670.2,180.39) .. (668.22,180.39) .. controls (666.24,180.39) and (664.64,178.78) .. (664.64,176.81) -- cycle ;
%Straight Lines [id:da09156658208024959] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (576.22,303.81) -- (536.67,262.31) ;
%Shape: Circle [id:dp15818710789589385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.08,262.31) .. controls (533.08,260.33) and (534.69,258.72) .. (536.67,258.72) .. controls (538.65,258.72) and (540.25,260.33) .. (540.25,262.31) .. controls (540.25,264.28) and (538.65,265.89) .. (536.67,265.89) .. controls (534.69,265.89) and (533.08,264.28) .. (533.08,262.31) -- cycle ;
%Shape: Circle [id:dp1155016154848234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572.64,303.81) .. controls (572.64,301.83) and (574.24,300.22) .. (576.22,300.22) .. controls (578.2,300.22) and (579.81,301.83) .. (579.81,303.81) .. controls (579.81,305.78) and (578.2,307.39) .. (576.22,307.39) .. controls (574.24,307.39) and (572.64,305.78) .. (572.64,303.81) -- cycle ;
%Straight Lines [id:da04248272071152326] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (536.67,262.31) -- (576.22,222.47) ;
%Shape: Circle [id:dp8241720804811172] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572.64,222.47) .. controls (572.64,220.49) and (574.24,218.89) .. (576.22,218.89) .. controls (578.2,218.89) and (579.81,220.49) .. (579.81,222.47) .. controls (579.81,224.45) and (578.2,226.06) .. (576.22,226.06) .. controls (574.24,226.06) and (572.64,224.45) .. (572.64,222.47) -- cycle ;
%Straight Lines [id:da6564548468646867] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (536.67,362.97) -- (426.67,361.14) ;
%Shape: Circle [id:dp5586059330605329] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.08,362.97) .. controls (533.08,360.99) and (534.69,359.39) .. (536.67,359.39) .. controls (538.65,359.39) and (540.25,360.99) .. (540.25,362.97) .. controls (540.25,364.95) and (538.65,366.56) .. (536.67,366.56) .. controls (534.69,366.56) and (533.08,364.95) .. (533.08,362.97) -- cycle ;
%Shape: Circle [id:dp11638409232999103] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.08,361.14) .. controls (423.08,359.16) and (424.69,357.56) .. (426.67,357.56) .. controls (428.65,357.56) and (430.25,359.16) .. (430.25,361.14) .. controls (430.25,363.12) and (428.65,364.72) .. (426.67,364.72) .. controls (424.69,364.72) and (423.08,363.12) .. (423.08,361.14) -- cycle ;
%Straight Lines [id:da02789986508014075] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (536.67,362.97) -- (576.22,323.14) ;
%Straight Lines [id:da6742845444764676] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (668.89,216.81) -- (607.78,207.61) -- (539.33,197.31) ;
%Straight Lines [id:da3614909607920642] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (668.22,176.81) -- (539.33,197.31) ;
%Shape: Circle [id:dp9942345687033096] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572.64,323.14) .. controls (572.64,321.16) and (574.24,319.56) .. (576.22,319.56) .. controls (578.2,319.56) and (579.81,321.16) .. (579.81,323.14) .. controls (579.81,325.12) and (578.2,326.72) .. (576.22,326.72) .. controls (574.24,326.72) and (572.64,325.12) .. (572.64,323.14) -- cycle ;
%Shape: Circle [id:dp8915454476091345] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (665.31,217.39) .. controls (665.31,215.41) and (666.91,213.81) .. (668.89,213.81) .. controls (670.87,213.81) and (672.47,215.41) .. (672.47,217.39) .. controls (672.47,219.37) and (670.87,220.97) .. (668.89,220.97) .. controls (666.91,220.97) and (665.31,219.37) .. (665.31,217.39) -- cycle ;
%Shape: Circle [id:dp04652512880310988] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (664.22,382.47) .. controls (664.22,380.49) and (665.83,378.89) .. (667.81,378.89) .. controls (669.78,378.89) and (671.39,380.49) .. (671.39,382.47) .. controls (671.39,384.45) and (669.78,386.06) .. (667.81,386.06) .. controls (665.83,386.06) and (664.22,384.45) .. (664.22,382.47) -- cycle ;
%Straight Lines [id:da11842750591664242] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (534.67,452.42) -- (424.67,450.58) ;
%Straight Lines [id:da2617424571817337] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (574.22,493.92) -- (534.67,452.42) ;
%Shape: Circle [id:dp8080018253710219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (531.08,452.42) .. controls (531.08,450.44) and (532.69,448.83) .. (534.67,448.83) .. controls (536.65,448.83) and (538.25,450.44) .. (538.25,452.42) .. controls (538.25,454.4) and (536.65,456) .. (534.67,456) .. controls (532.69,456) and (531.08,454.4) .. (531.08,452.42) -- cycle ;
%Shape: Circle [id:dp18915375960318115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.08,450.58) .. controls (421.08,448.6) and (422.69,447) .. (424.67,447) .. controls (426.65,447) and (428.25,448.6) .. (428.25,450.58) .. controls (428.25,452.56) and (426.65,454.17) .. (424.67,454.17) .. controls (422.69,454.17) and (421.08,452.56) .. (421.08,450.58) -- cycle ;
%Shape: Circle [id:dp4854636146107767] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (570.64,493.92) .. controls (570.64,491.94) and (572.24,490.33) .. (574.22,490.33) .. controls (576.2,490.33) and (577.81,491.94) .. (577.81,493.92) .. controls (577.81,495.9) and (576.2,497.5) .. (574.22,497.5) .. controls (572.24,497.5) and (570.64,495.9) .. (570.64,493.92) -- cycle ;
%Straight Lines [id:da8105779148781724] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (534.67,452.42) -- (574.22,412.58) ;
%Straight Lines [id:da245931571903113] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (664.22,471.92) -- (534.67,452.42) ;
%Straight Lines [id:da5406109667716634] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (663.56,431.92) -- (534.67,452.42) ;
%Shape: Circle [id:dp23227674509327723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (570.64,412.58) .. controls (570.64,410.6) and (572.24,409) .. (574.22,409) .. controls (576.2,409) and (577.81,410.6) .. (577.81,412.58) .. controls (577.81,414.56) and (576.2,416.17) .. (574.22,416.17) .. controls (572.24,416.17) and (570.64,414.56) .. (570.64,412.58) -- cycle ;
%Shape: Circle [id:dp5232446439913687] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (659.97,431.92) .. controls (659.97,429.94) and (661.58,428.33) .. (663.56,428.33) .. controls (665.53,428.33) and (667.14,429.94) .. (667.14,431.92) .. controls (667.14,433.9) and (665.53,435.5) .. (663.56,435.5) .. controls (661.58,435.5) and (659.97,433.9) .. (659.97,431.92) -- cycle ;
%Shape: Circle [id:dp01659115903418762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (660.64,471.92) .. controls (660.64,469.94) and (662.24,468.33) .. (664.22,468.33) .. controls (666.2,468.33) and (667.81,469.94) .. (667.81,471.92) .. controls (667.81,473.9) and (666.2,475.5) .. (664.22,475.5) .. controls (662.24,475.5) and (660.64,473.9) .. (660.64,471.92) -- cycle ;
%Curve Lines [id:da21924776609076635] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (539.33,197.31) .. controls (558,199.78) and (572.67,207.11) .. (576.22,222.47) ;
%Curve Lines [id:da12246427288657102] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (537.33,261.97) .. controls (596.64,269.11) and (638.89,308.11) .. (666.22,382.47) ;
%Curve Lines [id:da6357625125606332] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (424.67,450.58) .. controls (422.22,377.44) and (506.89,189.97) .. (539.33,197.31) ;
%Curve Lines [id:da7578344372046899] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (536.67,362.97) .. controls (571.56,377.89) and (573.56,464.22) .. (574.22,493.92) ;
%Straight Lines [id:da7577395387702857] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (426.67,600.33) -- (370.22,640.11) ;
%Straight Lines [id:da9803142979310608] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (424.67,450.58) -- (368.22,490.36) ;
%Straight Lines [id:da3601296516175989] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (427.33,260.14) -- (370.89,299.92) ;
%Straight Lines [id:da6355593939217039] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (430,110.22) -- (373.56,149.99) ;
%Straight Lines [id:da8373525118426961] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (383.56,573.44) -- (426.67,600.33) ;
%Straight Lines [id:da7131334703693222] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (381.56,423.69) -- (424.67,450.58) ;
%Straight Lines [id:da8410133756938165] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (383.56,334.25) -- (426.67,361.14) ;
%Straight Lines [id:da18343955908808107] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (378.89,231.44) -- (427.33,260.14) ;
%Straight Lines [id:da05344456263706632] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (666.22,382.47) -- (536.67,362.97) ;
%Shape: Circle [id:dp1934414096021877] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (664.22,342.47) .. controls (664.22,340.49) and (665.83,338.89) .. (667.81,338.89) .. controls (669.78,338.89) and (671.39,340.49) .. (671.39,342.47) .. controls (671.39,344.45) and (669.78,346.06) .. (667.81,346.06) .. controls (665.83,346.06) and (664.22,344.45) .. (664.22,342.47) -- cycle ;
%Straight Lines [id:da5280618621224489] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (665.56,342.47) -- (536.67,362.97) ;
%Curve Lines [id:da9568701366854928] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (540.25,262.31) .. controls (599.56,269.44) and (640.47,268.11) .. (667.81,342.47) ;
%Straight Lines [id:da875978353404343] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (426.67,361.14) -- (370.22,400.92) ;
%Straight Lines [id:da9512006974222487] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (381.56,81.52) -- (430,110.22) ;
%Curve Lines [id:da4018552768411747] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (424.67,450.58) .. controls (420.89,414.78) and (418.22,404.11) .. (394.22,388.11) ;
%Curve Lines [id:da5609281291354713] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (424.67,450.58) .. controls (420.89,414.78) and (397.81,424.11) .. (373.81,426.78) ;
%Straight Lines [id:da9118923149689113] 
\draw    (685.78,621.89) -- (666.22,621.67) ;
%Straight Lines [id:da0993810384208369] 
\draw    (683.11,631.22) -- (666.22,621.67) ;
%Straight Lines [id:da20334304261077318] 
\draw    (685.11,581.89) -- (665.56,581.67) ;
%Straight Lines [id:da25314833888976174] 
\draw    (596.36,562.56) -- (576.81,562.33) ;
%Straight Lines [id:da41635969875370504] 
\draw    (595.78,643.89) -- (576.22,643.67) ;
%Straight Lines [id:da2806513130729016] 
\draw    (426.67,600.33) -- (433.78,615.22) ;
%Straight Lines [id:da5438509144400723] 
\draw    (436.44,589.89) -- (426.67,600.33) ;
%Straight Lines [id:da9008330381603142] 
\draw    (593.11,653.81) -- (576.22,644.25) ;
%Straight Lines [id:da6200004545643629] 
\draw    (576.22,562.33) -- (593.78,552.56) ;
%Straight Lines [id:da34255736262721603] 
\draw    (665.56,581.67) -- (683.11,571.89) ;
%Shape: Circle [id:dp5826328787104187] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.08,602.17) .. controls (533.08,600.19) and (534.69,598.58) .. (536.67,598.58) .. controls (538.65,598.58) and (540.25,600.19) .. (540.25,602.17) .. controls (540.25,604.15) and (538.65,605.75) .. (536.67,605.75) .. controls (534.69,605.75) and (533.08,604.15) .. (533.08,602.17) -- cycle ;
%Straight Lines [id:da8787301845725752] 
\draw    (479,481) -- (478.03,543) ;
\draw [shift={(478,545)}, rotate = 270.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9272094900953967] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (221.72,577.07) -- (170.28,576.28) ;
%Straight Lines [id:da95075085864862] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240.22,595.07) -- (221.72,577.07) ;
%Shape: Ellipse [id:dp8135132559029461] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.04,577.07) .. controls (220.04,576.22) and (220.79,575.52) .. (221.72,575.52) .. controls (222.64,575.52) and (223.39,576.22) .. (223.39,577.07) .. controls (223.39,577.93) and (222.64,578.63) .. (221.72,578.63) .. controls (220.79,578.63) and (220.04,577.93) .. (220.04,577.07) -- cycle ;
%Shape: Ellipse [id:dp1550856850038591] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.61,576.28) .. controls (168.61,575.42) and (169.36,574.72) .. (170.28,574.72) .. controls (171.21,574.72) and (171.96,575.42) .. (171.96,576.28) .. controls (171.96,577.14) and (171.21,577.83) .. (170.28,577.83) .. controls (169.36,577.83) and (168.61,577.14) .. (168.61,576.28) -- cycle ;
%Shape: Ellipse [id:dp7995484151735615] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.54,595.07) .. controls (238.54,594.22) and (239.29,593.52) .. (240.22,593.52) .. controls (241.14,593.52) and (241.89,594.22) .. (241.89,595.07) .. controls (241.89,595.93) and (241.14,596.63) .. (240.22,596.63) .. controls (239.29,596.63) and (238.54,595.93) .. (238.54,595.07) -- cycle ;
%Straight Lines [id:da2796108334011975] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (221.72,577.07) -- (240.22,559.8) ;
%Straight Lines [id:da8613454511992134] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (282.3,585.53) -- (221.72,577.07) ;
%Straight Lines [id:da6595293524498385] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (281.99,568.18) -- (221.72,577.07) ;
%Shape: Ellipse [id:dp5044982384155867] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.54,559.8) .. controls (238.54,558.94) and (239.29,558.24) .. (240.22,558.24) .. controls (241.14,558.24) and (241.89,558.94) .. (241.89,559.8) .. controls (241.89,560.66) and (241.14,561.35) .. (240.22,561.35) .. controls (239.29,561.35) and (238.54,560.66) .. (238.54,559.8) -- cycle ;
%Shape: Ellipse [id:dp11275234314487093] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.31,568.18) .. controls (280.31,567.32) and (281.06,566.63) .. (281.99,566.63) .. controls (282.91,566.63) and (283.66,567.32) .. (283.66,568.18) .. controls (283.66,569.04) and (282.91,569.74) .. (281.99,569.74) .. controls (281.06,569.74) and (280.31,569.04) .. (280.31,568.18) -- cycle ;
%Shape: Ellipse [id:dp019512009351148274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.62,585.53) .. controls (280.62,584.67) and (281.37,583.98) .. (282.3,583.98) .. controls (283.23,583.98) and (283.98,584.67) .. (283.98,585.53) .. controls (283.98,586.39) and (283.23,587.09) .. (282.3,587.09) .. controls (281.37,587.09) and (280.62,586.39) .. (280.62,585.53) -- cycle ;
%Straight Lines [id:da7785634842803755] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (170.28,576.28) -- (116.78,608.89) ;
%Straight Lines [id:da40069873870562955] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (132.33,541.22) -- (170.28,576.28) ;
%Straight Lines [id:da7805063007777788] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (291.44,585.63) -- (282.3,585.53) ;
%Straight Lines [id:da19196719699516662] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290.2,589.68) -- (282.3,585.53) ;
%Straight Lines [id:da3476969822828677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (291.13,568.28) -- (281.99,568.18) ;
%Straight Lines [id:da3149932886103246] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (249.63,559.89) -- (240.49,559.8) ;
%Straight Lines [id:da2259667145431019] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (249.36,595.17) -- (240.22,595.07) ;
%Straight Lines [id:da9575476182407214] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (170.28,576.28) -- (173.61,582.74) ;
%Straight Lines [id:da05541548265126006] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (174.85,571.75) -- (170.28,576.28) ;
%Straight Lines [id:da5595726316355027] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (248.11,599.47) -- (240.22,595.33) ;
%Straight Lines [id:da5817661385543986] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240.22,559.8) -- (248.42,555.56) ;
%Straight Lines [id:da7363220042626784] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (281.99,568.18) -- (290.2,563.94) ;
%Straight Lines [id:da5583419383007302] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (92.15,605.55) -- (117.88,607.55) ;
%Shape: Ellipse [id:dp47468248525585444] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.43,604.47) .. controls (93.98,605.13) and (93.85,606.15) .. (93.14,606.74) .. controls (92.43,607.33) and (91.41,607.28) .. (90.86,606.62) .. controls (90.31,605.96) and (90.44,604.94) .. (91.15,604.35) .. controls (91.86,603.76) and (92.88,603.81) .. (93.43,604.47) -- cycle ;
%Straight Lines [id:da5792758926411543] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (117.88,607.55) -- (114.72,632.66) ;
%Straight Lines [id:da6182412447139884] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (65.91,639.81) -- (117.88,607.55) ;
%Straight Lines [id:da2306171883971997] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (77.25,652.94) -- (117.88,607.55) ;
%Shape: Ellipse [id:dp17153317418250813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.01,631.59) .. controls (116.55,632.25) and (116.42,633.26) .. (115.71,633.85) .. controls (115,634.44) and (113.98,634.39) .. (113.43,633.73) .. controls (112.88,633.07) and (113.01,632.06) .. (113.72,631.46) .. controls (114.43,630.87) and (115.46,630.93) .. (116.01,631.59) -- cycle ;
%Shape: Ellipse [id:dp6219784691235197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.54,651.87) .. controls (79.09,652.53) and (78.96,653.54) .. (78.24,654.14) .. controls (77.53,654.73) and (76.51,654.67) .. (75.96,654.01) .. controls (75.41,653.35) and (75.54,652.34) .. (76.26,651.75) .. controls (76.97,651.15) and (77.99,651.21) .. (78.54,651.87) -- cycle ;
%Shape: Ellipse [id:dp07669420887034306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.2,638.74) .. controls (67.75,639.4) and (67.61,640.41) .. (66.9,641) .. controls (66.19,641.59) and (65.17,641.54) .. (64.62,640.88) .. controls (64.07,640.22) and (64.2,639.21) .. (64.91,638.61) .. controls (65.63,638.02) and (66.65,638.08) .. (67.2,638.74) -- cycle ;
%Straight Lines [id:da7153981010193491] 
\draw    (58.82,645.58) -- (65.91,639.81) ;
%Straight Lines [id:da09256287813342245] 
\draw    (57.19,641.68) -- (65.91,639.81) ;
%Straight Lines [id:da9140698064989989] 
\draw    (70.16,658.72) -- (77.25,652.94) ;
%Straight Lines [id:da22890469765713273] 
\draw    (107.42,638.61) -- (114.51,632.83) ;
%Straight Lines [id:da014474013438281252] 
\draw    (85.06,611.32) -- (92.15,605.55) ;
%Straight Lines [id:da5614468709519103] 
\draw    (83.26,607.22) -- (91.98,605.35) ;
%Straight Lines [id:da16695006503699705] 
\draw    (114.72,632.66) -- (111.12,641.17) ;
%Straight Lines [id:da2189331785986437] 
\draw    (77.25,652.94) -- (73.65,661.45) ;
%Shape: Ellipse [id:dp7036090673328517] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115.53,608.55) .. controls (115.53,607.69) and (116.28,606.99) .. (117.2,606.99) .. controls (118.13,606.99) and (118.88,607.69) .. (118.88,608.55) .. controls (118.88,609.4) and (118.13,610.1) .. (117.2,610.1) .. controls (116.28,610.1) and (115.53,609.4) .. (115.53,608.55) -- cycle ;
%Shape: Ellipse [id:dp7207949406401484] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.04,577.52) .. controls (220.04,576.66) and (220.79,575.97) .. (221.72,575.97) .. controls (222.64,575.97) and (223.39,576.66) .. (223.39,577.52) .. controls (223.39,578.38) and (222.64,579.07) .. (221.72,579.07) .. controls (220.79,579.07) and (220.04,578.38) .. (220.04,577.52) -- cycle ;
%Straight Lines [id:da07424713652363457] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.61,516.3) -- (133.39,541.96) ;
%Shape: Ellipse [id:dp13615888793130537] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.9,517.37) .. controls (131.36,518.03) and (130.33,518.09) .. (129.62,517.5) .. controls (128.91,516.91) and (128.77,515.9) .. (129.32,515.24) .. controls (129.87,514.57) and (130.89,514.52) .. (131.6,515.11) .. controls (132.32,515.7) and (132.45,516.71) .. (131.9,517.37) -- cycle ;
%Straight Lines [id:da8380845670294406] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (133.39,541.96) -- (108.13,543.49) ;
%Straight Lines [id:da7730957501300582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (92.1,496.84) -- (133.39,541.96) ;
%Straight Lines [id:da21300091123359532] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (81.28,510.41) -- (133.39,541.96) ;
%Shape: Ellipse [id:dp965863843842357] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.42,544.56) .. controls (108.87,545.22) and (107.85,545.28) .. (107.14,544.69) .. controls (106.43,544.1) and (106.29,543.08) .. (106.84,542.42) .. controls (107.39,541.76) and (108.41,541.7) .. (109.12,542.29) .. controls (109.83,542.88) and (109.97,543.9) .. (109.42,544.56) -- cycle ;
%Shape: Ellipse [id:dp6628376189479297] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.57,511.47) .. controls (82.03,512.14) and (81.01,512.19) .. (80.29,511.6) .. controls (79.58,511.01) and (79.44,510) .. (79.99,509.34) .. controls (80.54,508.68) and (81.56,508.62) .. (82.27,509.21) .. controls (82.99,509.8) and (83.12,510.81) .. (82.57,511.47) -- cycle ;
%Shape: Ellipse [id:dp6274415246685767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.39,497.91) .. controls (92.84,498.57) and (91.82,498.62) .. (91.11,498.04) .. controls (90.4,497.45) and (90.26,496.43) .. (90.81,495.77) .. controls (91.35,495.11) and (92.38,495.05) .. (93.09,495.64) .. controls (93.8,496.23) and (93.94,497.24) .. (93.39,497.91) -- cycle ;
%Straight Lines [id:da5960093222596297] 
\draw    (85.11,490.94) -- (92.1,496.84) ;
%Straight Lines [id:da40930692152388026] 
\draw    (88.65,488.61) -- (92.1,496.84) ;
%Straight Lines [id:da46716589097207417] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (74.3,504.5) -- (81.28,510.41) ;
%Straight Lines [id:da9150772043831945] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (100.93,537.41) -- (107.92,543.32) ;
%Straight Lines [id:da595318081666578] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (123.63,510.4) -- (130.61,516.3) ;
%Straight Lines [id:da11279278201162435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (127.33,507.88) -- (130.77,516.11) ;
%Straight Lines [id:da7168885708078456] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.13,543.49) -- (99.1,541.53) ;
%Straight Lines [id:da21151943388309746] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (81.28,510.41) -- (72.25,508.44) ;
%Shape: Ellipse [id:dp1254113473598064] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.77,541.56) .. controls (131.77,540.7) and (132.52,540) .. (133.44,540) .. controls (134.37,540) and (135.12,540.7) .. (135.12,541.56) .. controls (135.12,542.41) and (134.37,543.11) .. (133.44,543.11) .. controls (132.52,543.11) and (131.77,542.41) .. (131.77,541.56) -- cycle ;
%Straight Lines [id:da40911132028732] 
\draw    (229.48,360.34) -- (153.89,181.35) ;
%Straight Lines [id:da7917302260457357] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (146,360.71) -- (158.17,331.55) ;
%Straight Lines [id:da017626959172414525] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120.99,258.98) -- (102.76,258.58) ;
%Curve Lines [id:da19355797750269677] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (145,360.71) .. controls (109.43,341.78) and (89.87,300.63) .. (102.76,258.58) ;
%Straight Lines [id:da6399300800919652] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (145.89,259.37) -- (120.99,258.98) ;
%Straight Lines [id:da259957887617293] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (188.57,259.77) -- (145.89,259.37) ;
%Straight Lines [id:da6745487814508142] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (158.17,331.55) -- (168.05,306.83) ;
%Straight Lines [id:da22444079413099627] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (168.05,306.83) -- (187.68,259.29) ;
%Straight Lines [id:da11520630523894759] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (102.76,258.58) -- (128.99,217.33) ;
%Straight Lines [id:da894293755748828] 
\draw    (128.99,217.33) -- (153.89,181.35) ;
%Straight Lines [id:da09717761046814855] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (187.79,361.11) -- (146,360.71) ;
%Straight Lines [id:da15483544566811225] 
\draw    (229.48,360.34) -- (187.68,360.95) ;
%Straight Lines [id:da9561850780364571] 
\draw    (230.07,181.47) -- (188.57,259.77) ;
%Straight Lines [id:da45663972550754917] 
\draw    (273.94,258.98) -- (187.68,259.29) ;
%Straight Lines [id:da5161877889377056] 
\draw    (230.07,180.67) -- (273.94,258.98) ;
%Curve Lines [id:da6292353057494724] 
\draw    (273.94,258.98) .. controls (288.17,291.16) and (265.94,357.43) .. (229.48,360.34) ;
%Curve Lines [id:da9535212298662239] 
\draw    (153.89,181.35) .. controls (166.34,154.85) and (219.67,159.87) .. (230.07,183.47) ;
%Curve Lines [id:da6534476216258607] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (102.76,258.58) .. controls (137.89,279.8) and (144.11,331.76) .. (145,360.71) ;
%Curve Lines [id:da7681884281163811] 
\draw    (229.48,360.34) .. controls (233.04,331.87) and (236.07,283.87) .. (273.94,258.98) ;
%Curve Lines [id:da9877858903201981] 
\draw    (153.89,181.35) .. controls (172.47,197.47) and (208.72,198.61) .. (230.07,183.47) ;
%Shape: Ellipse [id:dp6210475743365815] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.44,262.29) .. controls (190.23,263.86) and (187.96,264) .. (186.37,262.6) .. controls (184.79,261.2) and (184.49,258.8) .. (185.7,257.24) .. controls (186.92,255.67) and (189.19,255.54) .. (190.77,256.93) .. controls (192.36,258.33) and (192.66,260.73) .. (191.44,262.29) -- cycle ;
%Shape: Ellipse [id:dp2994468428874846] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.92,309.36) .. controls (169.71,310.93) and (167.44,311.06) .. (165.85,309.67) .. controls (164.27,308.27) and (163.97,305.87) .. (165.18,304.31) .. controls (166.4,302.74) and (168.67,302.6) .. (170.26,304) .. controls (171.84,305.39) and (172.14,307.8) .. (170.92,309.36) -- cycle ;
%Shape: Ellipse [id:dp030187229593632736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.76,261.9) .. controls (147.54,263.46) and (145.27,263.6) .. (143.69,262.21) .. controls (142.1,260.81) and (141.8,258.41) .. (143.02,256.84) .. controls (144.23,255.28) and (146.51,255.14) .. (148.09,256.54) .. controls (149.68,257.93) and (149.97,260.33) .. (148.76,261.9) -- cycle ;
%Shape: Ellipse [id:dp4080417321085592] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.87,363.24) .. controls (147.65,364.8) and (145.38,364.94) .. (143.8,363.55) .. controls (142.21,362.15) and (141.91,359.75) .. (143.13,358.18) .. controls (144.34,356.62) and (146.62,356.48) .. (148.2,357.88) .. controls (149.79,359.27) and (150.09,361.67) .. (148.87,363.24) -- cycle ;
%Shape: Ellipse [id:dp43411934418952614] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.63,261.11) .. controls (104.41,262.67) and (102.14,262.81) .. (100.56,261.42) .. controls (98.97,260.02) and (98.67,257.62) .. (99.89,256.06) .. controls (101.1,254.49) and (103.38,254.35) .. (104.96,255.75) .. controls (106.55,257.14) and (106.85,259.54) .. (105.63,261.11) -- cycle ;
%Shape: Ellipse [id:dp1346322470933481] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.24,316.69) .. controls (105.03,318.26) and (102.76,318.4) .. (101.17,317) .. controls (99.59,315.6) and (99.29,313.2) .. (100.5,311.64) .. controls (101.72,310.07) and (103.99,309.94) .. (105.57,311.33) .. controls (107.16,312.73) and (107.46,315.13) .. (106.24,316.69) -- cycle ;
%Shape: Ellipse [id:dp9786860606950363] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.44,301.49) .. controls (136.23,303.06) and (133.96,303.2) .. (132.37,301.8) .. controls (130.79,300.4) and (130.49,298) .. (131.7,296.44) .. controls (132.92,294.87) and (135.19,294.74) .. (136.77,296.13) .. controls (138.36,297.53) and (138.66,299.93) .. (137.44,301.49) -- cycle ;
%Shape: Ellipse [id:dp4167458649387612] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.66,363.63) .. controls (189.45,365.2) and (187.18,365.34) .. (185.59,363.94) .. controls (184.01,362.54) and (183.71,360.14) .. (184.92,358.58) .. controls (186.14,357.01) and (188.41,356.88) .. (190,358.27) .. controls (191.58,359.67) and (191.88,362.07) .. (190.66,363.63) -- cycle ;
%Shape: Ellipse [id:dp601488118000987] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.04,334.08) .. controls (159.83,335.64) and (157.56,335.78) .. (155.97,334.39) .. controls (154.39,332.99) and (154.09,330.59) .. (155.3,329.02) .. controls (156.52,327.46) and (158.79,327.32) .. (160.38,328.72) .. controls (161.96,330.11) and (162.26,332.51) .. (161.04,334.08) -- cycle ;
%Shape: Ellipse [id:dp8898905593002613] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.44,261.09) .. controls (126.23,262.66) and (123.96,262.8) .. (122.37,261.4) .. controls (120.79,260) and (120.49,257.6) .. (121.7,256.04) .. controls (122.92,254.47) and (125.19,254.34) .. (126.77,255.73) .. controls (128.36,257.13) and (128.66,259.53) .. (127.44,261.09) -- cycle ;
%Shape: Ellipse [id:dp462737565978806] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.86,219.85) .. controls (130.65,221.42) and (128.38,221.56) .. (126.79,220.16) .. controls (125.21,218.76) and (124.91,216.36) .. (126.12,214.8) .. controls (127.34,213.23) and (129.61,213.09) .. (131.19,214.49) .. controls (132.78,215.89) and (133.08,218.29) .. (131.86,219.85) -- cycle ;
%Shape: Ellipse [id:dp6328131219968793] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.76,183.88) .. controls (155.55,185.45) and (153.28,185.58) .. (151.69,184.19) .. controls (150.1,182.79) and (149.81,180.39) .. (151.02,178.83) .. controls (152.24,177.26) and (154.51,177.12) .. (156.09,178.52) .. controls (157.68,179.91) and (157.98,182.31) .. (156.76,183.88) -- cycle ;
%Shape: Ellipse [id:dp22057520412276488] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.35,362.87) .. controls (231.13,364.44) and (228.86,364.57) .. (227.28,363.18) .. controls (225.69,361.78) and (225.39,359.38) .. (226.61,357.82) .. controls (227.82,356.25) and (230.1,356.11) .. (231.68,357.51) .. controls (233.27,358.91) and (233.57,361.31) .. (232.35,362.87) -- cycle ;
%Shape: Ellipse [id:dp7629610715206367] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.44,308.89) .. controls (208.23,310.46) and (205.96,310.6) .. (204.37,309.2) .. controls (202.79,307.8) and (202.49,305.4) .. (203.7,303.84) .. controls (204.92,302.27) and (207.19,302.14) .. (208.77,303.53) .. controls (210.36,304.93) and (210.66,307.33) .. (209.44,308.89) -- cycle ;
%Shape: Ellipse [id:dp786577248239458] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.44,335.49) .. controls (220.23,337.06) and (217.96,337.2) .. (216.37,335.8) .. controls (214.79,334.4) and (214.49,332) .. (215.7,330.44) .. controls (216.92,328.87) and (219.19,328.74) .. (220.77,330.13) .. controls (222.36,331.53) and (222.66,333.93) .. (221.44,335.49) -- cycle ;
%Shape: Ellipse [id:dp916119203223432] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.24,304.09) .. controls (243.03,305.66) and (240.76,305.8) .. (239.17,304.4) .. controls (237.59,303) and (237.29,300.6) .. (238.5,299.04) .. controls (239.72,297.47) and (241.99,297.34) .. (243.57,298.73) .. controls (245.16,300.13) and (245.46,302.53) .. (244.24,304.09) -- cycle ;
%Shape: Ellipse [id:dp5862933051769879] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.24,318.49) .. controls (274.03,320.06) and (271.76,320.2) .. (270.17,318.8) .. controls (268.59,317.4) and (268.29,315) .. (269.5,313.44) .. controls (270.72,311.87) and (272.99,311.74) .. (274.57,313.13) .. controls (276.16,314.53) and (276.46,316.93) .. (275.24,318.49) -- cycle ;
%Shape: Ellipse [id:dp4370852799428695] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.68,261.66) .. controls (232.47,263.23) and (230.2,263.36) .. (228.61,261.97) .. controls (227.03,260.57) and (226.73,258.17) .. (227.94,256.61) .. controls (229.16,255.04) and (231.43,254.9) .. (233.01,256.3) .. controls (234.6,257.7) and (234.9,260.1) .. (233.68,261.66) -- cycle ;
%Shape: Ellipse [id:dp1192562465811049] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.48,261.26) .. controls (255.27,262.83) and (253,262.96) .. (251.41,261.57) .. controls (249.83,260.17) and (249.53,257.77) .. (250.74,256.21) .. controls (251.96,254.64) and (254.23,254.5) .. (255.81,255.9) .. controls (257.4,257.3) and (257.7,259.7) .. (256.48,261.26) -- cycle ;
%Shape: Ellipse [id:dp3798182086770614] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252,219.82) .. controls (250.79,221.39) and (248.52,221.52) .. (246.93,220.13) .. controls (245.35,218.73) and (245.05,216.33) .. (246.26,214.77) .. controls (247.48,213.2) and (249.75,213.06) .. (251.34,214.46) .. controls (252.92,215.86) and (253.22,218.26) .. (252,219.82) -- cycle ;
%Shape: Ellipse [id:dp6341521581264513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.94,183.19) .. controls (231.72,184.76) and (229.45,184.9) .. (227.86,183.5) .. controls (226.28,182.11) and (225.98,179.71) .. (227.2,178.14) .. controls (228.41,176.57) and (230.68,176.44) .. (232.27,177.83) .. controls (233.85,179.23) and (234.15,181.63) .. (232.94,183.19) -- cycle ;
%Shape: Ellipse [id:dp7032437880619036] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.12,222.25) .. controls (211.9,223.81) and (209.63,223.95) .. (208.05,222.55) .. controls (206.46,221.16) and (206.16,218.76) .. (207.38,217.19) .. controls (208.59,215.63) and (210.87,215.49) .. (212.45,216.88) .. controls (214.04,218.28) and (214.34,220.68) .. (213.12,222.25) -- cycle ;
%Shape: Ellipse [id:dp048681271332330134] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.92,222.25) .. controls (171.7,223.81) and (169.43,223.95) .. (167.85,222.55) .. controls (166.26,221.16) and (165.96,218.76) .. (167.18,217.19) .. controls (168.39,215.63) and (170.67,215.49) .. (172.25,216.88) .. controls (173.84,218.28) and (174.14,220.68) .. (172.92,222.25) -- cycle ;
%Shape: Ellipse [id:dp6392945180873171] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.32,203.05) .. controls (164.1,204.61) and (161.83,204.75) .. (160.25,203.35) .. controls (158.66,201.96) and (158.36,199.56) .. (159.58,197.99) .. controls (160.79,196.43) and (163.07,196.29) .. (164.65,197.68) .. controls (166.24,199.08) and (166.54,201.48) .. (165.32,203.05) -- cycle ;
%Shape: Ellipse [id:dp4799310960847436] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.52,203.45) .. controls (221.3,205.01) and (219.03,205.15) .. (217.45,203.75) .. controls (215.86,202.36) and (215.56,199.96) .. (216.78,198.39) .. controls (217.99,196.83) and (220.27,196.69) .. (221.85,198.08) .. controls (223.44,199.48) and (223.74,201.88) .. (222.52,203.45) -- cycle ;
%Shape: Ellipse [id:dp0201487375235736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.12,196.65) .. controls (194.9,198.21) and (192.63,198.35) .. (191.05,196.95) .. controls (189.46,195.56) and (189.16,193.16) .. (190.38,191.59) .. controls (191.59,190.03) and (193.87,189.89) .. (195.45,191.28) .. controls (197.04,192.68) and (197.34,195.08) .. (196.12,196.65) -- cycle ;
%Shape: Ellipse [id:dp691926218028303] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.32,166.65) .. controls (194.1,168.21) and (191.83,168.35) .. (190.25,166.95) .. controls (188.66,165.56) and (188.36,163.16) .. (189.58,161.59) .. controls (190.79,160.03) and (193.07,159.89) .. (194.65,161.28) .. controls (196.24,162.68) and (196.54,165.08) .. (195.32,166.65) -- cycle ;
%Straight Lines [id:da47427282360842726] 
\draw    (186,444.33) -- (185.03,506.33) ;
\draw [shift={(185,508.33)}, rotate = 270.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6275997650262106] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (146,360.71) -- (134,391.67) ;
%Straight Lines [id:da9469638074220215] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (184.67,299.67) -- (168.05,306.83) ;
%Straight Lines [id:da5020620609890505] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (145.89,259.37) -- (129.33,240.33) ;
%Straight Lines [id:da008700900160151903] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (102.76,258.58) -- (71.33,257.67) ;
%Straight Lines [id:da25517666730844346] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (145.67,240.33) -- (145.89,259.37) ;
%Straight Lines [id:da9455515570967754] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (145.89,259.37) -- (160,241.67) ;
%Straight Lines [id:da41754375105771047] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (168.05,306.83) -- (182,313) ;
%Straight Lines [id:da6423228068825257] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (173.33,324.33) -- (168.05,306.83) ;
%Shape: Ellipse [id:dp798329593068634] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.2,242.86) .. controls (130.99,244.43) and (128.72,244.56) .. (127.13,243.17) .. controls (125.55,241.77) and (125.25,239.37) .. (126.46,237.81) .. controls (127.68,236.24) and (129.95,236.1) .. (131.54,237.5) .. controls (133.12,238.89) and (133.42,241.29) .. (132.2,242.86) -- cycle ;
%Shape: Ellipse [id:dp1843651863794864] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.54,242.86) .. controls (147.32,244.43) and (145.05,244.56) .. (143.46,243.17) .. controls (141.88,241.77) and (141.58,239.37) .. (142.8,237.81) .. controls (144.01,236.24) and (146.28,236.1) .. (147.87,237.5) .. controls (149.45,238.89) and (149.75,241.29) .. (148.54,242.86) -- cycle ;
%Shape: Ellipse [id:dp4813546651705849] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.87,244.19) .. controls (161.65,245.76) and (159.38,245.9) .. (157.8,244.5) .. controls (156.21,243.11) and (155.91,240.71) .. (157.13,239.14) .. controls (158.35,237.57) and (160.62,237.44) .. (162.2,238.83) .. controls (163.79,240.23) and (164.09,242.63) .. (162.87,244.19) -- cycle ;
%Shape: Ellipse [id:dp6130074006044182] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.54,303.19) .. controls (185.32,304.76) and (183.05,304.9) .. (181.46,303.5) .. controls (179.88,302.11) and (179.58,299.71) .. (180.8,298.14) .. controls (182.01,296.57) and (184.28,296.44) .. (185.87,297.83) .. controls (187.45,299.23) and (187.75,301.63) .. (186.54,303.19) -- cycle ;
%Shape: Ellipse [id:dp11398184065473482] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.87,314.53) .. controls (182.65,316.09) and (180.38,316.23) .. (178.8,314.83) .. controls (177.21,313.44) and (176.91,311.04) .. (178.13,309.47) .. controls (179.35,307.91) and (181.62,307.77) .. (183.2,309.17) .. controls (184.79,310.56) and (185.09,312.96) .. (183.87,314.53) -- cycle ;
%Shape: Ellipse [id:dp3635372951746605] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.2,324.86) .. controls (174.99,326.43) and (172.72,326.56) .. (171.13,325.17) .. controls (169.55,323.77) and (169.25,321.37) .. (170.46,319.81) .. controls (171.68,318.24) and (173.95,318.1) .. (175.54,319.5) .. controls (177.12,320.89) and (177.42,323.29) .. (176.2,324.86) -- cycle ;
%Shape: Ellipse [id:dp4803693568182026] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.87,363.24) .. controls (147.65,364.8) and (145.38,364.94) .. (143.8,363.55) .. controls (142.21,362.15) and (141.91,359.75) .. (143.13,358.18) .. controls (144.34,356.62) and (146.62,356.48) .. (148.2,357.88) .. controls (149.79,359.27) and (150.09,361.67) .. (148.87,363.24) -- cycle ;
%Shape: Ellipse [id:dp7444018840191622] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.92,309.36) .. controls (169.71,310.93) and (167.44,311.06) .. (165.85,309.67) .. controls (164.27,308.27) and (163.97,305.87) .. (165.18,304.31) .. controls (166.4,302.74) and (168.67,302.6) .. (170.26,304) .. controls (171.84,305.39) and (172.14,307.8) .. (170.92,309.36) -- cycle ;
%Shape: Ellipse [id:dp5656805432962666] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.63,261.11) .. controls (104.41,262.67) and (102.14,262.81) .. (100.56,261.42) .. controls (98.97,260.02) and (98.67,257.62) .. (99.89,256.06) .. controls (101.1,254.49) and (103.38,254.35) .. (104.96,255.75) .. controls (106.55,257.14) and (106.85,259.54) .. (105.63,261.11) -- cycle ;
%Shape: Ellipse [id:dp9800581730167948] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.76,261.9) .. controls (147.54,263.46) and (145.27,263.6) .. (143.69,262.21) .. controls (142.1,260.81) and (141.8,258.41) .. (143.02,256.84) .. controls (144.23,255.28) and (146.51,255.14) .. (148.09,256.54) .. controls (149.68,257.93) and (149.97,260.33) .. (148.76,261.9) -- cycle ;
%Shape: Ellipse [id:dp8996414600327769] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.87,394.19) .. controls (135.65,395.76) and (133.38,395.9) .. (131.8,394.5) .. controls (130.21,393.11) and (129.91,390.71) .. (131.13,389.14) .. controls (132.35,387.57) and (134.62,387.44) .. (136.2,388.83) .. controls (137.79,390.23) and (138.09,392.63) .. (136.87,394.19) -- cycle ;
%Shape: Ellipse [id:dp7380113155917456] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.2,260.19) .. controls (72.99,261.76) and (70.72,261.9) .. (69.13,260.5) .. controls (67.55,259.11) and (67.25,256.71) .. (68.46,255.14) .. controls (69.68,253.57) and (71.95,253.44) .. (73.54,254.83) .. controls (75.12,256.23) and (75.42,258.63) .. (74.2,260.19) -- cycle ;
%Straight Lines [id:da551879983352624] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (231.22,259.37) -- (214.67,240.33) ;
%Straight Lines [id:da2905333618513375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (231,240.33) -- (231.22,259.37) ;
%Straight Lines [id:da06172249135316066] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (231.22,259.37) -- (245.33,241.67) ;
%Shape: Ellipse [id:dp5804023524841715] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.54,242.86) .. controls (216.32,244.43) and (214.05,244.56) .. (212.46,243.17) .. controls (210.88,241.77) and (210.58,239.37) .. (211.8,237.81) .. controls (213.01,236.24) and (215.28,236.1) .. (216.87,237.5) .. controls (218.45,238.89) and (218.75,241.29) .. (217.54,242.86) -- cycle ;
%Shape: Ellipse [id:dp27912615061488566] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.87,242.86) .. controls (232.65,244.43) and (230.38,244.56) .. (228.8,243.17) .. controls (227.21,241.77) and (226.91,239.37) .. (228.13,237.81) .. controls (229.35,236.24) and (231.62,236.1) .. (233.2,237.5) .. controls (234.79,238.89) and (235.09,241.29) .. (233.87,242.86) -- cycle ;
%Shape: Ellipse [id:dp7313915979427972] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.2,244.19) .. controls (246.99,245.76) and (244.72,245.9) .. (243.13,244.5) .. controls (241.55,243.11) and (241.25,240.71) .. (242.46,239.14) .. controls (243.68,237.57) and (245.95,237.44) .. (247.54,238.83) .. controls (249.12,240.23) and (249.42,242.63) .. (248.2,244.19) -- cycle ;
%Straight Lines [id:da11637936603030585] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (169.83,220.04) -- (182.71,209.51) ;
%Straight Lines [id:da013076501752686376] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (184.86,218.82) -- (169.83,220.04) ;
%Straight Lines [id:da6489951278626243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (169.83,220.04) -- (181.77,228.06) ;
%Shape: Ellipse [id:dp23077709898660403] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.04,212.24) .. controls (178.54,210.94) and (178.52,208.67) .. (180,207.16) .. controls (181.48,205.65) and (183.89,205.48) .. (185.39,206.77) .. controls (186.89,208.07) and (186.91,210.35) .. (185.43,211.86) .. controls (183.95,213.36) and (181.54,213.54) .. (180.04,212.24) -- cycle ;
%Shape: Ellipse [id:dp32708559117430447] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.18,221.55) .. controls (180.68,220.26) and (180.66,217.98) .. (182.14,216.47) .. controls (183.62,214.96) and (186.03,214.79) .. (187.53,216.08) .. controls (189.03,217.38) and (189.05,219.66) .. (187.57,221.17) .. controls (186.09,222.68) and (183.68,222.85) .. (182.18,221.55) -- cycle ;
%Shape: Ellipse [id:dp19024864961785903] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.1,230.8) .. controls (177.6,229.5) and (177.58,227.22) .. (179.06,225.71) .. controls (180.53,224.2) and (182.95,224.03) .. (184.45,225.33) .. controls (185.95,226.62) and (185.96,228.9) .. (184.49,230.41) .. controls (183.01,231.92) and (180.6,232.09) .. (179.1,230.8) -- cycle ;
%Straight Lines [id:da3113486975116684] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (212.07,218.69) -- (197.41,226.56) ;
%Straight Lines [id:da053945714054773886] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (197.09,217.01) -- (212.07,218.69) ;
%Straight Lines [id:da3232544738475669] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (212.73,220.69) -- (202.55,210.53) ;
%Shape: Ellipse [id:dp9839399628926777] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.56,224.39) .. controls (201.78,225.95) and (201.36,228.19) .. (199.62,229.38) .. controls (197.88,230.58) and (195.48,230.29) .. (194.26,228.73) .. controls (193.04,227.17) and (193.45,224.94) .. (195.19,223.74) .. controls (196.93,222.54) and (199.33,222.83) .. (200.56,224.39) -- cycle ;
%Shape: Ellipse [id:dp7043613332550789] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.24,214.84) .. controls (201.46,216.4) and (201.04,218.64) .. (199.3,219.84) .. controls (197.56,221.03) and (195.16,220.74) .. (193.94,219.18) .. controls (192.72,217.62) and (193.13,215.39) .. (194.87,214.19) .. controls (196.61,212.99) and (199.01,213.28) .. (200.24,214.84) -- cycle ;
%Shape: Ellipse [id:dp49549498474993126] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.03,206.36) .. controls (206.26,207.92) and (205.84,210.15) .. (204.1,211.35) .. controls (202.36,212.55) and (199.96,212.26) .. (198.74,210.7) .. controls (197.51,209.14) and (197.93,206.9) .. (199.67,205.71) .. controls (201.41,204.51) and (203.81,204.8) .. (205.03,206.36) -- cycle ;
%Straight Lines [id:da5451511447438939] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206.99,307.1) -- (198.4,321.35) ;
%Straight Lines [id:da15359483008481178] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (193.25,313.3) -- (206.99,307.1) ;
%Straight Lines [id:da8784889337731261] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206.99,307.1) -- (193.05,303.56) ;
%Shape: Ellipse [id:dp06411479034599266] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200,317.88) .. controls (201.85,318.59) and (202.63,320.73) .. (201.75,322.65) .. controls (200.87,324.57) and (198.65,325.54) .. (196.81,324.83) .. controls (194.96,324.11) and (194.17,321.97) .. (195.06,320.05) .. controls (195.94,318.14) and (198.15,317.16) .. (200,317.88) -- cycle ;
%Shape: Ellipse [id:dp5555159443670699] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.85,309.83) .. controls (196.7,310.55) and (197.48,312.68) .. (196.6,314.6) .. controls (195.72,316.52) and (193.5,317.5) .. (191.66,316.78) .. controls (189.81,316.06) and (189.02,313.93) .. (189.91,312.01) .. controls (190.79,310.09) and (193,309.11) .. (194.85,309.83) -- cycle ;
%Shape: Ellipse [id:dp7158377362046766] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.65,300.09) .. controls (196.5,300.8) and (197.28,302.94) .. (196.39,304.86) .. controls (195.51,306.78) and (193.3,307.75) .. (191.45,307.04) .. controls (189.6,306.32) and (188.82,304.18) .. (189.7,302.26) .. controls (190.58,300.35) and (192.8,299.37) .. (194.65,300.09) -- cycle ;
%Shape: Ellipse [id:dp5267895160593472] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.81,261.5) .. controls (275.6,263.07) and (273.33,263.21) .. (271.74,261.81) .. controls (270.15,260.42) and (269.86,258.02) .. (271.07,256.45) .. controls (272.29,254.88) and (274.56,254.75) .. (276.14,256.14) .. controls (277.73,257.54) and (278.03,259.94) .. (276.81,261.5) -- cycle ;
%Straight Lines [id:da5649410043941465] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (273.69,258.93) -- (305.13,258.33) ;
%Shape: Ellipse [id:dp5873618722417164] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.14,255.94) .. controls (303.28,254.32) and (305.54,254.07) .. (307.19,255.39) .. controls (308.84,256.71) and (309.26,259.09) .. (308.12,260.71) .. controls (306.98,262.34) and (304.72,262.58) .. (303.07,261.27) .. controls (301.41,259.95) and (301,257.56) .. (302.14,255.94) -- cycle ;
%Straight Lines [id:da5859894234486385] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (229.2,360.78) -- (240.75,390.02) ;
%Shape: Ellipse [id:dp0471550283480453] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.94,386.38) .. controls (243.86,386.88) and (244.88,388.92) .. (244.23,390.92) .. controls (243.57,392.93) and (241.48,394.15) .. (239.56,393.65) .. controls (237.64,393.15) and (236.62,391.12) .. (237.28,389.11) .. controls (237.94,387.11) and (240.03,385.88) .. (241.94,386.38) -- cycle ;
%Straight Lines [id:da4857077478775975] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230.95,179.11) -- (243.83,150.43) ;
%Shape: Ellipse [id:dp17960207059391076] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.4,152.11) .. controls (239.42,150.39) and (240.16,148.24) .. (242.06,147.31) .. controls (243.95,146.38) and (246.29,147.02) .. (247.27,148.74) .. controls (248.25,150.47) and (247.5,152.62) .. (245.61,153.55) .. controls (243.71,154.48) and (241.38,153.83) .. (240.4,152.11) -- cycle ;
%Straight Lines [id:da9742629121834836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (153.88,179.99) -- (141.76,150.98) ;
%Shape: Ellipse [id:dp8526806900518942] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.64,154.64) .. controls (138.71,154.18) and (137.65,152.17) .. (138.27,150.15) .. controls (138.89,148.13) and (140.95,146.86) .. (142.88,147.33) .. controls (144.81,147.79) and (145.87,149.8) .. (145.25,151.82) .. controls (144.63,153.84) and (142.57,155.1) .. (140.64,154.64) -- cycle ;
%Straight Lines [id:da24516083201671401] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (250.49,216.49) -- (275.05,203.83) -- (278.44,202.08) ;
%Shape: Ellipse [id:dp24807975955219663] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.7,201.26) .. controls (275.01,199.3) and (276.93,198.08) .. (278.99,198.54) .. controls (281.05,198.99) and (282.48,200.95) .. (282.17,202.91) .. controls (281.87,204.86) and (279.94,206.08) .. (277.88,205.63) .. controls (275.82,205.17) and (274.4,203.22) .. (274.7,201.26) -- cycle ;
%Straight Lines [id:da15535690194067375] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (278.2,203.14) -- (265.72,174.29) ;
%Shape: Ellipse [id:dp025410308862958475] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.65,177.96) .. controls (262.71,177.52) and (261.63,175.52) .. (262.22,173.5) .. controls (262.81,171.47) and (264.86,170.18) .. (266.79,170.62) .. controls (268.73,171.06) and (269.81,173.06) .. (269.22,175.08) .. controls (268.63,177.11) and (266.58,178.4) .. (264.65,177.96) -- cycle ;
%Straight Lines [id:da7968772562526782] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (278.12,202.06) -- (294.57,175.27) ;
%Shape: Ellipse [id:dp24999939906228597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (290.95,176.5) .. controls (290.2,174.67) and (291.21,172.63) .. (293.21,171.95) .. controls (295.21,171.27) and (297.44,172.2) .. (298.19,174.04) .. controls (298.94,175.87) and (297.93,177.91) .. (295.93,178.59) .. controls (293.93,179.27) and (291.7,178.33) .. (290.95,176.5) -- cycle ;
%Straight Lines [id:da4893168875650449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (280.09,202.74) -- (311.12,207.8) ;
%Shape: Ellipse [id:dp3892986928497062] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.61,204.92) .. controls (310.02,203.53) and (312.29,203.69) .. (313.67,205.28) .. controls (315.06,206.88) and (315.04,209.3) .. (313.63,210.69) .. controls (312.22,212.08) and (309.95,211.91) .. (308.56,210.32) .. controls (307.17,208.73) and (307.19,206.31) .. (308.61,204.92) -- cycle ;
%Straight Lines [id:da547283360239867] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (280.03,203.29) -- (292.45,232.17) ;
%Shape: Ellipse [id:dp25430723217487916] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.53,228.5) .. controls (295.47,228.94) and (296.55,230.94) .. (295.95,232.97) .. controls (295.36,235) and (293.3,236.28) .. (291.37,235.84) .. controls (289.44,235.4) and (288.36,233.39) .. (288.96,231.37) .. controls (289.55,229.34) and (291.6,228.06) .. (293.53,228.5) -- cycle ;
%Shape: Ellipse [id:dp7174330328877125] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.06,220.97) .. controls (246.13,220.53) and (245.04,218.53) .. (245.63,216.5) .. controls (246.23,214.47) and (248.27,213.19) .. (250.21,213.62) .. controls (252.14,214.06) and (253.23,216.06) .. (252.63,218.09) .. controls (252.04,220.12) and (249.99,221.4) .. (248.06,220.97) -- cycle ;
%Straight Lines [id:da9866023110852551] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (126.23,216.44) -- (99.84,199.35) ;
%Shape: Ellipse [id:dp25469422808198283] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100.98,203) .. controls (99.13,203.7) and (97.12,202.64) .. (96.49,200.63) .. controls (95.86,198.61) and (96.85,196.4) .. (98.7,195.7) .. controls (100.55,194.99) and (102.56,196.05) .. (103.19,198.07) .. controls (103.82,200.08) and (102.83,202.29) .. (100.98,203) -- cycle ;
%Straight Lines [id:da43968555944816035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (100.88,199.02) -- (82.04,224.19) ;
%Shape: Ellipse [id:dp6761018767311131] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.76,223.3) .. controls (86.34,225.2) and (85.14,227.13) .. (83.09,227.62) .. controls (81.03,228.12) and (78.9,226.98) .. (78.32,225.08) .. controls (77.74,223.19) and (78.93,221.25) .. (80.99,220.76) .. controls (83.04,220.27) and (85.18,221.4) .. (85.76,223.3) -- cycle ;
%Straight Lines [id:da34704504512950307] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (99.98,199.63) -- (68.55,198.67) ;
%Shape: Ellipse [id:dp012339659501795719] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.42,201.2) .. controls (70.2,202.76) and (67.93,202.9) .. (66.35,201.5) .. controls (64.77,200.1) and (64.47,197.7) .. (65.69,196.14) .. controls (66.91,194.57) and (69.18,194.44) .. (70.76,195.84) .. controls (72.34,197.23) and (72.64,199.64) .. (71.42,201.2) -- cycle ;
%Straight Lines [id:da22436635315443487] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (99.59,197.59) -- (88.57,168.14) ;
%Shape: Ellipse [id:dp3354406876165832] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.31,171.76) .. controls (85.4,171.22) and (84.42,169.17) .. (85.11,167.18) .. controls (85.8,165.18) and (87.91,164) .. (89.82,164.53) .. controls (91.73,165.07) and (92.72,167.12) .. (92.02,169.11) .. controls (91.33,171.11) and (89.22,172.29) .. (87.31,171.76) -- cycle ;
%Straight Lines [id:da5082300820868788] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (100.09,197.36) -- (118.99,172.23) ;
%Shape: Ellipse [id:dp7419296997456688] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115.27,173.12) .. controls (114.69,171.22) and (115.89,169.29) .. (117.94,168.8) .. controls (120,168.31) and (122.13,169.45) .. (122.71,171.35) .. controls (123.28,173.25) and (122.08,175.18) .. (120.03,175.67) .. controls (117.97,176.16) and (115.84,175.02) .. (115.27,173.12) -- cycle ;
%Shape: Ellipse [id:dp7235999735012357] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.6,198.13) .. controls (104.18,200.03) and (102.98,201.96) .. (100.93,202.46) .. controls (98.87,202.95) and (96.74,201.81) .. (96.16,199.92) .. controls (95.58,198.02) and (96.77,196.08) .. (98.83,195.59) .. controls (100.88,195.1) and (103.02,196.24) .. (103.6,198.13) -- cycle ;
%Shape: Ellipse [id:dp39272694306238054] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.99,204.59) .. controls (279.78,206.16) and (277.51,206.29) .. (275.92,204.9) .. controls (274.34,203.5) and (274.04,201.1) .. (275.25,199.54) .. controls (276.47,197.97) and (278.74,197.83) .. (280.33,199.23) .. controls (281.91,200.63) and (282.21,203.03) .. (280.99,204.59) -- cycle ;
%Straight Lines [id:da8395469241531479] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187.33,361.34) -- (188.92,392.74) ;
%Shape: Ellipse [id:dp6180769411719178] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.21,389.68) .. controls (192.86,390.76) and (193.18,393.02) .. (191.92,394.71) .. controls (190.65,396.4) and (188.28,396.89) .. (186.63,395.8) .. controls (184.97,394.71) and (184.65,392.46) .. (185.92,390.77) .. controls (187.18,389.08) and (189.55,388.59) .. (191.21,389.68) -- cycle ;
%Straight Lines [id:da9794435139814182] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (188.05,392.09) -- (219.48,392.63) ;
%Shape: Ellipse [id:dp4613654700128462] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.58,390.13) .. controls (217.78,388.56) and (220.05,388.39) .. (221.65,389.77) .. controls (223.25,391.14) and (223.58,393.54) .. (222.38,395.12) .. controls (221.18,396.7) and (218.91,396.86) .. (217.31,395.49) .. controls (215.71,394.11) and (215.38,391.71) .. (216.58,390.13) -- cycle ;
%Straight Lines [id:da30156430675529955] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (189.06,392.46) -- (206.68,418.5) ;
%Shape: Ellipse [id:dp5955398843399093] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.05,414.69) .. controls (209.03,414.77) and (210.47,416.53) .. (210.27,418.63) .. controls (210.06,420.73) and (208.29,422.38) .. (206.31,422.31) .. controls (204.32,422.23) and (202.89,420.47) .. (203.09,418.37) .. controls (203.3,416.27) and (205.07,414.62) .. (207.05,414.69) -- cycle ;
%Straight Lines [id:da7594503272214326] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187.63,393.97) -- (170.22,420.14) ;
%Shape: Ellipse [id:dp48404146821862115] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.88,419.05) .. controls (174.56,420.91) and (173.48,422.91) .. (171.46,423.51) .. controls (169.43,424.12) and (167.24,423.1) .. (166.55,421.24) .. controls (165.87,419.38) and (166.95,417.38) .. (168.98,416.77) .. controls (171,416.17) and (173.2,417.19) .. (173.88,419.05) -- cycle ;
%Straight Lines [id:da8850548691477371] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187.16,392.69) -- (155.73,392.09) ;
%Shape: Ellipse [id:dp7757124155424064] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.62,394.58) .. controls (157.42,396.16) and (155.15,396.32) .. (153.55,394.94) .. controls (151.95,393.56) and (151.63,391.16) .. (152.83,389.59) .. controls (154.03,388.01) and (156.3,387.85) .. (157.9,389.23) .. controls (159.5,390.61) and (159.82,393.01) .. (158.62,394.58) -- cycle ;
%Shape: Ellipse [id:dp26401596123739735] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.73,390.4) .. controls (186.93,388.82) and (189.2,388.66) .. (190.8,390.04) .. controls (192.4,391.41) and (192.73,393.81) .. (191.53,395.39) .. controls (190.33,396.97) and (188.07,397.13) .. (186.46,395.76) .. controls (184.86,394.38) and (184.53,391.98) .. (185.73,390.4) -- cycle ;
%Shape: Circle [id:dp8071508761792969] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.08,362.97) .. controls (533.08,360.99) and (534.69,359.39) .. (536.67,359.39) .. controls (538.65,359.39) and (540.25,360.99) .. (540.25,362.97) .. controls (540.25,364.95) and (538.65,366.56) .. (536.67,366.56) .. controls (534.69,366.56) and (533.08,364.95) .. (533.08,362.97) -- cycle ;
%Shape: Circle [id:dp18724454277743652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (531.08,452.42) .. controls (531.08,450.44) and (532.69,448.83) .. (534.67,448.83) .. controls (536.65,448.83) and (538.25,450.44) .. (538.25,452.42) .. controls (538.25,454.4) and (536.65,456) .. (534.67,456) .. controls (532.69,456) and (531.08,454.4) .. (531.08,452.42) -- cycle ;
%Shape: Circle [id:dp2930957292429559] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.08,262.31) .. controls (533.08,260.33) and (534.69,258.72) .. (536.67,258.72) .. controls (538.65,258.72) and (540.25,260.33) .. (540.25,262.31) .. controls (540.25,264.28) and (538.65,265.89) .. (536.67,265.89) .. controls (534.69,265.89) and (533.08,264.28) .. (533.08,262.31) -- cycle ;
%Shape: Circle [id:dp1893092320142291] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (664.22,342.47) .. controls (664.22,340.49) and (665.83,338.89) .. (667.81,338.89) .. controls (669.78,338.89) and (671.39,340.49) .. (671.39,342.47) .. controls (671.39,344.45) and (669.78,346.06) .. (667.81,346.06) .. controls (665.83,346.06) and (664.22,344.45) .. (664.22,342.47) -- cycle ;
%Shape: Circle [id:dp7559250884287738] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (535.75,197.31) .. controls (535.75,195.33) and (537.35,193.72) .. (539.33,193.72) .. controls (541.31,193.72) and (542.92,195.33) .. (542.92,197.31) .. controls (542.92,199.28) and (541.31,200.89) .. (539.33,200.89) .. controls (537.35,200.89) and (535.75,199.28) .. (535.75,197.31) -- cycle ;
%Shape: Circle [id:dp9951355965008502] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572.64,222.47) .. controls (572.64,220.49) and (574.24,218.89) .. (576.22,218.89) .. controls (578.2,218.89) and (579.81,220.49) .. (579.81,222.47) .. controls (579.81,224.45) and (578.2,226.06) .. (576.22,226.06) .. controls (574.24,226.06) and (572.64,224.45) .. (572.64,222.47) -- cycle ;
%Shape: Circle [id:dp371654703399408] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.42,112.05) .. controls (536.42,110.07) and (538.02,108.47) .. (540,108.47) .. controls (541.98,108.47) and (543.58,110.07) .. (543.58,112.05) .. controls (543.58,114.03) and (541.98,115.63) .. (540,115.63) .. controls (538.02,115.63) and (536.42,114.03) .. (536.42,112.05) -- cycle ;
%Shape: Circle [id:dp9998545249240445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (570.64,493.92) .. controls (570.64,491.94) and (572.24,490.33) .. (574.22,490.33) .. controls (576.2,490.33) and (577.81,491.94) .. (577.81,493.92) .. controls (577.81,495.9) and (576.2,497.5) .. (574.22,497.5) .. controls (572.24,497.5) and (570.64,495.9) .. (570.64,493.92) -- cycle ;
%Shape: Circle [id:dp9712423898272093] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (572.64,643.67) .. controls (572.64,641.69) and (574.24,640.08) .. (576.22,640.08) .. controls (578.2,640.08) and (579.81,641.69) .. (579.81,643.67) .. controls (579.81,645.65) and (578.2,647.25) .. (576.22,647.25) .. controls (574.24,647.25) and (572.64,645.65) .. (572.64,643.67) -- cycle ;
%Straight Lines [id:da6879106529661065] 
\draw    (574.22,493.92) -- (591.78,484.14) ;
%Straight Lines [id:da7493074128733324] 
\draw    (667.81,342.47) -- (685.36,332.69) ;
%Straight Lines [id:da4382474693892122] 
\draw    (424.67,450.58) -- (433.17,437.42) ;
%Straight Lines [id:da36781169963218097] 
\draw    (424.67,450.58) -- (439.67,444.92) ;
%Straight Lines [id:da8237203247297549] 
\draw    (667.81,382.47) -- (685.36,372.69) ;
%Shape: Circle [id:dp055430490377361474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (664.22,382.47) .. controls (664.22,380.49) and (665.83,378.89) .. (667.81,378.89) .. controls (669.78,378.89) and (671.39,380.49) .. (671.39,382.47) .. controls (671.39,384.45) and (669.78,386.06) .. (667.81,386.06) .. controls (665.83,386.06) and (664.22,384.45) .. (664.22,382.47) -- cycle ;
%Straight Lines [id:da41373992128223813] 
\draw    (576.22,222.47) -- (593.78,212.69) ;
%Straight Lines [id:da6134889682855502] 
\draw    (593.78,494.14) -- (574.22,493.92) ;
%Straight Lines [id:da9640093700001542] 
\draw    (687.36,382.69) -- (667.81,382.47) ;
%Straight Lines [id:da0694350819457763] 
\draw    (687.36,342.69) -- (667.81,342.47) ;
%Straight Lines [id:da3987006411988687] 
\draw    (595.78,222.69) -- (576.22,222.47) ;

% Text Node
\draw (673.39,345.87) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (673.39,385.87) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (579.81,497.32) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (599.47,217.37) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (428.67,459.73) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (193,105.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma $};
% Text Node
\draw (265,512.4) node [anchor=north west][inner sep=0.75pt]    {$\Sigma $};
% Text Node
\draw (176.67,547.73) node [anchor=north west][inner sep=0.75pt]    {$v$};


